A Low-Rank tensor framework for THB-Splines

We introduce a low-rank framework for adaptive isogeometric analysis with truncated hierarchical B-splines (THB-splines) that targets the main bottleneck of local refinement: memory- and time-intensive matrix assembly once the global tensor-product structure is lost. The method interpolates geometry-induced weight and source terms in separable spline spaces and computes their tensor-train (TT) representations via the alternating minimal energy (AMEn) solver, enabling level-wise assembly of system operators using univariate quadrature. To recover separability in the adaptive setting, we reduce the active basis to tensor-product domains and partition active/non-active cells into a small number of Cartesian cuboids, so each contributes a Kronecker factor that is accumulated and rounded in TT. We realize the two-scale relation with truncation in low rank and assemble the global hierarchical operators in a block TT format suitable for iterative solvers. A prototype MATLAB implementation built on the GeoPDEs package and the TT-Toolbox demonstrates that, for model problems with moderately complex refinement regions, the approach reduces memory footprint and assembly time while maintaining accuracy; we also discuss limitations when ranks grow with geometric or refinement complexity. This framework advances scalable adaptive IgA with THB-splines, particularly in three dimensions.

==> 3_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=-10,
ymax=10000,
yminorticks=true,
ylabel={$s$},
yminorticks=true,
ymajorgrids=true,
ytick = {1, 10, 100, 1000, 10000}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	2.47072\\
2	4.937435\\
3	11.301588\\
4	23.588846\\
5	45.156585\\
6	78.806269\\
7	130.599998\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.307461\\
2	1.16679\\
3	2.505805\\
4	5.304079\\
5	12.045966\\
6	26.663876\\
7	46.090696\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.376655\\
2	2.037948\\
3	4.282303\\
4	9.05285\\
5	19.068482\\
6	42.355971\\
7	102.081765\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.470225\\
2	3.227211\\
3	6.571981\\
4	13.492246\\
5	29.018933\\
6	60.549517\\
7	127.492099\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.307333\\
2	1.149482\\
3	2.63582\\
4	6.955701\\
5	23.841019\\
6	61.754851\\
7	114.082309\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.40452\\
2	1.631335\\
3	4.161295\\
4	18.584996\\
5	50.739026\\
6	115.413115\\
7	256.360905\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.491039\\
2	2.381991\\
3	5.962431\\
4	27.917889\\
5	102.175788\\
6	236.562163\\
7	411.035471\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.324957\\
2	1.322406\\
3	2.921376\\
4	6.111986\\
5	13.310958\\
6	29.112475\\
7	49.791356\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1.120639\\
2	3.220546\\
3	6.760994\\
4	13.915157\\
5	27.103715\\
6	54.730941\\
7	118.296449\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.85565\\
2	5.32637\\
3	11.937883\\
4	24.361689\\
5	50.638119\\
6	92.576118\\
7	171.889371\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.578888\\
2	1.295525\\
3	3.207829\\
4	8.643728\\
5	31.06631\\
6	74.255481\\
7	141.520429\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.566757\\
2	2.307062\\
3	6.540558\\
4	46.439746\\
5	117.834745\\
6	204.288515\\
7	378.786144\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.887712\\
2	3.901692\\
3	10.450298\\
4	99.453189\\
5	418.642662\\
6	807.817999\\
7	1043.803483\\
};
\end{axis}
\end{tikzpicture}
\caption{Comp. time for $p = 3$.} \label{figure:3_ex_3_1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=1e-7,
ymax=1e-6,
yminorticks=true,
ylabel={$\left\Vert \cdot \right\Vert_{L^2}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e-8, 1e-7, 1e-6, 1e-5}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	7.79808774110203e-07\\
2	1.46069737039216e-07\\
3	1.38924949427908e-07\\
4	1.38909018512838e-07\\
5	1.38909012452449e-07\\
6	1.38909012451563e-07\\
7	1.38909012451563e-07\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7.80135481599716e-07\\
2	1.47243118945097e-07\\
3	1.43725036266784e-07\\
4	1.40955156145779e-07\\
5	1.41240048126052e-07\\
6	1.41116274322403e-07\\
7	1.41862000004049e-07\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	7.80131073124433e-07\\
2	1.46185995031384e-07\\
3	1.38998330020319e-07\\
4	1.38984606928405e-07\\
5	1.38983869880199e-07\\
6	1.38982707622691e-07\\
7	1.38981218244376e-07\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	7.80130994619802e-07\\
2	1.46185986156292e-07\\
3	1.38998576358305e-07\\
4	1.38982486697837e-07\\
5	1.38982479339207e-07\\
6	1.38982486592592e-07\\
7	1.38982474236372e-07\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7.80135621651682e-07\\
2	1.46877462884084e-07\\
3	1.41137870351765e-07\\
4	1.41426743300041e-07\\
5	1.42505885299907e-07\\
6	1.42085554424074e-07\\
7	1.42111290217449e-07\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	7.80131077864951e-07\\
2	1.46189089077395e-07\\
3	1.39004702101144e-07\\
4	1.38984147932982e-07\\
5	1.38982063857724e-07\\
6	1.38983646321955e-07\\
7	1.38979553268889e-07\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	7.80130994796779e-07\\
2	1.46185960513073e-07\\
3	1.38998544911944e-07\\
4	1.38982481053919e-07\\
5	1.38982446649715e-07\\
6	1.38982506625836e-07\\
7	1.38982449022952e-07\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7.81809101429471e-07\\
2	1.64981434745396e-07\\
3	1.50332124739647e-07\\
4	1.49772879821656e-07\\
5	1.50761080875592e-07\\
6	1.49208502645529e-07\\
7	1.49185262251436e-07\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	7.80120820594732e-07\\
2	1.46203462002546e-07\\
3	1.39021711172612e-07\\
4	1.39009291769065e-07\\
5	1.39005457682585e-07\\
6	1.39001315541208e-07\\
7	1.39001440782855e-07\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	7.8013107610449e-07\\
2	1.46186050036298e-07\\
3	1.389986052092e-07\\
4	1.38982593985025e-07\\
5	1.38982438173343e-07\\
6	1.38982508568263e-07\\
7	1.38982535167159e-07\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7.81809105173151e-07\\
2	1.6435127812846e-07\\
3	1.51002101341582e-07\\
4	1.49312153011898e-07\\
5	1.46776080802687e-07\\
6	1.4456355005788e-07\\
7	1.42734234285292e-07\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	7.80120821311376e-07\\
2	1.46203826769888e-07\\
3	1.39019430946118e-07\\
4	1.3900969136955e-07\\
5	1.39005477712138e-07\\
6	1.39001709258084e-07\\
7	1.39001907071997e-07\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	7.80131077903495e-07\\
2	1.46186050193861e-07\\
3	1.38998623721038e-07\\
4	1.38982589089367e-07\\
5	1.38982461847361e-07\\
6	1.38982514134925e-07\\
7	1.3898254194045e-07\\
};
\end{axis}
\end{tikzpicture}
\caption{$L^2$ error for $p = 3$.} \label{figure:3_ex_3_2}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=1000,
ymax=5e8,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6, 1e7, 1e8}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	1367048\\
2	2165752\\
3	4830328\\
4	10838184\\
5	22265672\\
6	41605048\\
7	71810232\\
};
\addplot [color=mycolor1, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	768769\\
4	1703521\\
5	4539689\\
6	8341961\\
7	12498113\\
};
\addplot [color=mycolor2, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	826753\\
4	3168705\\
5	4620825\\
6	9085881\\
7	13919665\\
};
\addplot [color=mycolor3, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	831681\\
4	3243041\\
5	8278841\\
6	11934713\\
7	17040737\\
};
\addplot [color=mycolor1, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1002897\\
4	4931664\\
5	19366497\\
6	35582276\\
7	58059833\\
};
\addplot [color=mycolor2, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	16972688\\
5	32294561\\
6	43302020\\
7	59002169\\
};
\addplot [color=mycolor3, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	18802064\\
5	63571041\\
6	100891268\\
7	96401401\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{K}$ for $p = 3$.} \label{figure:3_ex_3_3} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=2000,
ymax=1e9,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6, 1e7, 1e8, 1e9}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	4096\\
2	5968\\
3	11024\\
4	21664\\
5	40960\\
6	72656\\
7	121168\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	6021\\
2	14291\\
3	21601\\
4	29439\\
5	37741\\
6	45203\\
7	55033\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	6021\\
2	14691\\
3	27137\\
4	39231\\
5	50949\\
6	61571\\
7	72633\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	6021\\
2	14771\\
3	27217\\
4	46655\\
5	65373\\
6	86923\\
7	106145\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	6021\\
2	14842\\
3	22015\\
4	40596\\
5	59545\\
6	81294\\
7	144035\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	6021\\
2	16522\\
3	42511\\
4	67604\\
5	99865\\
6	111022\\
7	191955\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	6021\\
2	16522\\
3	42511\\
4	95252\\
5	141033\\
6	206734\\
7	250787\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	768769\\
4	1703521\\
5	4539689\\
6	8341961\\
7	12498113\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	826753\\
4	3168705\\
5	4620825\\
6	9085881\\
7	13919665\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5449\\
2	333993\\
3	831681\\
4	3243041\\
5	8278841\\
6	11934713\\
7	17040737\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1002897\\
4	4931664\\
5	19366497\\
6	35582276\\
7	58059833\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	16972688\\
5	32294561\\
6	43302020\\
7	59002169\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	18802064\\
5	63571041\\
6	100891268\\
7	96401401\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{y}$ for $p = 3$.} \label{figure:3_ex_3_4}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=-10,
ymax=1e5,
yminorticks=true,
ylabel={$s$},
yminorticks=true,
ymajorgrids=true,
ytick = {1, 10, 100, 1000, 1e4, 1e5}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	113.723132\\
2	263.845742\\
3	520.964289\\
4	937.850742\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.397582\\
2	13.871248\\
3	32.775465\\
4	57.751188\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.663341\\
2	35.868918\\
3	55.923386\\
4	94.94396\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.951189\\
2	721.004676\\
3	1000.371056\\
4	1614.508244\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.39738\\
2	20.887836\\
3	2509.1883\\
4	6639.30027\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.554934\\
2	119.279228\\
3	3472.882636\\
4	12093.176774\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	0.968849\\
2	528.129423\\
3	4800.732889\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.430627\\
2	4.967163\\
3	10.226173\\
4	22.646999\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.83868\\
2	9.025235\\
3	20.99453\\
4	60.42545\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	2.012363\\
2	46.07347\\
3	83.096758\\
4	226.094339\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.475005\\
2	8.050078\\
3	34.384732\\
4	3688.414952\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	0.832844\\
2	15.108795\\
3	73.421952\\
4	730.985017\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	2.0603\\
2	92.260398\\
3	366.908811\\
4	4898.015106\\
};
\end{axis}
\end{tikzpicture}
\caption{Comp. time for $p = 5$.} \label{figure:3_ex_5_1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=1e-10,
ymax=5e-6,
yminorticks=true,
ylabel={$\left\Vert \cdot \right\Vert_{L^2}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	1.16464773090164e-08\\
2	1.2879604915241e-09\\
3	1.25326860618557e-09\\
4	1.25315031302023e-09\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1.31739738703543e-08\\
2	2.09717018256148e-07\\
3	1.99595467055344e-08\\
4	3.14323638543021e-08\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1.16460540618928e-08\\
2	4.17765623606816e-09\\
3	7.33305203894285e-09\\
4	5.41537546525212e-09\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1.16463978875071e-08\\
2	1.55676583906083e-09\\
3	1.70578904660956e-09\\
4	2.54484032728097e-09\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1.31780652691523e-08\\
2	7.09494205288258e-08\\
3	9.30305872185071e-07\\
4	3.4788663951265e-07\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1.16460392207414e-08\\
2	1.32487216855219e-08\\
3	8.49740291443972e-08\\
4	6.89507149676356e-08\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1.16463978651608e-08\\
2	3.30178333879187e-09\\
3	1.5224059537926e-08\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	4.33408174009881e-08\\
2	6.85201354239897e-08\\
3	6.53507349437601e-08\\
4	5.84259739212325e-08\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1.16790098385534e-08\\
2	2.39959307940775e-09\\
3	1.99782041822804e-09\\
4	1.59033679207632e-09\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1.16464711827658e-08\\
2	1.2896567383968e-09\\
3	1.25481591612623e-09\\
4	1.25448548100711e-09\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	4.33402875185441e-08\\
2	5.73779176928754e-08\\
3	1.15395717214132e-07\\
4	1.78720866598454e-07\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1.16790104554511e-08\\
2	2.38527386820956e-09\\
3	1.95408946994809e-09\\
4	1.56571092430606e-09\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1.16464728461955e-08\\
2	1.2896925273354e-09\\
3	1.25486950171999e-09\\
4	1.25449417782764e-09\\
};
\end{axis}
\end{tikzpicture}
\caption{$L^2$ error for $p = 5$.} \label{figure:3_ex_5_2}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=5000,
ymax=5e8,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6, 1e7, 1e8, 1e9}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	30527944\\
2	50898488\\
3	93194584\\
4	162710280\\
};
\addplot [color=mycolor1, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	13897\\
2	877673\\
3	1678305\\
4	3642369\\
};
\addplot [color=mycolor2, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	13897\\
2	1077481\\
3	2185537\\
4	8220417\\
};
\addplot [color=mycolor3, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	13897\\
2	1413225\\
3	2713585\\
4	9678049\\
};
\addplot [color=mycolor1, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	13897\\
2	852228\\
3	2568049\\
4	13486384\\
};
\addplot [color=mycolor2, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	13897\\
2	1016868\\
3	3481489\\
4	48445008\\
};
\addplot [color=mycolor3, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	13897\\
2	1280292\\
3	4491409\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{K}$ for $p = 5$.} \label{figure:3_ex_5_3} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=5000,
ymax=1e6,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	21952\\
2	32592\\
3	51888\\
4	83584\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	11989\\
2	39715\\
3	55369\\
4	76663\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	21173\\
2	46643\\
3	69905\\
4	101023\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	25989\\
2	47059\\
3	76945\\
4	121407\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	11989\\
2	54970\\
3	172559\\
4	298052\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	19717\\
2	78730\\
3	172559\\
4	303252\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	25989\\
2	78730\\
3	172559\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	19717\\
2	46131\\
3	67233\\
4	103399\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	25989\\
2	46851\\
3	72689\\
4	115583\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	25989\\
2	46851\\
3	76737\\
4	115583\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	19717\\
2	73402\\
3	142991\\
4	298052\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	25989\\
2	78730\\
3	157071\\
4	303252\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	25989\\
2	78730\\
3	172559\\
4	324884\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{y}$ for $p = 5$.} \label{figure:3_ex_5_4}
\end{subfigure}\\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymin=-10,
ymax=120,
yminorticks=true,
ylabel={$n_{\text{it}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {20, 40, 60, 80, 100, 120}
]
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1\\
2	8\\
3	8\\
4	9\\
5	10\\
6	12\\
7	14\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1\\
2	16\\
3	16\\
4	17\\
5	17\\
6	18\\
7	19\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1\\
2	25\\
3	26\\
4	27\\
5	27\\
6	27\\
7	28\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1\\
2	5\\
3	6\\
4	7\\
5	8\\
6	10\\
7	11\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1\\
2	8\\
3	9\\
4	10\\
5	11\\
6	13\\
7	15\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	1\\
2	11\\
3	13\\
4	14\\
5	15\\
6	17\\
7	19\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	9\\
2	9\\
3	11\\
4	13\\
5	14\\
6	17\\
7	20\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	26\\
2	30\\
3	38\\
4	40\\
5	42\\
6	42\\
7	42\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	55\\
2	67\\
3	74\\
4	81\\
5	88\\
6	90\\
7	90\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	9\\
2	9\\
3	11\\
4	13\\
5	15\\
6	17\\
7	20\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	26\\
2	30\\
3	39\\
4	40\\
5	42\\
6	42\\
7	42\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	55\\
2	67\\
3	74\\
4	81\\
5	89\\
6	90\\
7	91\\
};
\end{axis}
\end{tikzpicture}
\caption{Iterations for $p = 3$.} \label{figure:3_ex_3_5} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymin=-50,
ymax=1000,
yminorticks=true,
ylabel={$n_{\text{it}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {0, 100, 200, 400, 600, 800, 1000}
]
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1\\
2	25\\
3	41\\
4	44\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	2\\
2	54\\
3	56\\
4	54\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	2\\
2	900\\
3	900\\
4       900\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	1\\
2	23\\
3	900\\
4	900\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	1\\
2	90\\
3	900\\
4	900\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	2\\
2	329\\
3	900\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7\\
2	37\\
3	39\\
4	41\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	22\\
2	60\\
3	80\\
4	103\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	76\\
2	325\\
3	328\\
4	414\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	7\\
2	38\\
3	49\\
4	900\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	22\\
2	60\\
3	81\\
4	104\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	76\\
2	320\\
3	358\\
4       442\\
};
\end{axis}
\end{tikzpicture}
\caption{Iterations for $p = 5$.} \label{figure:3_ex_5_5}
\end{subfigure} \\
\par\smallskip
\hspace{3em}%
\begin{subfigure}[t]{0.9\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend columns=4, 
legend style={draw=white!15!black,legend cell align=left, /tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{mycolor1}
\addlegendentry{$\varepsilon = 10^{-3}$};
\addlegendimage{mycolor2}
\addlegendentry{$\varepsilon = 10^{-5}$};
\addlegendimage{mycolor3}
\addlegendentry{$\varepsilon = 10^{-7}$};
\addlegendimage{color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}}
\addlegendentry{\textsc{GeoPDEs}};
\addlegendimage{color = black, mark=square, mark size=1.0pt, mark options={solid, black}}
\addlegendentry{\cref{eq:block_preconditioner_1} \& \cref{eq:block_preconditioner_1}};
\addlegendimage{color = black, mark=triangle, mark size=1.0pt, mark options={solid, black}}
\addlegendentry{Jacobi};
\addlegendimage{color = black}
\addlegendentry{\cref{eq:approach_1_blockstructure}};
\addlegendimage{color = black, dashed}
\addlegendentry{\cref{eq:approach_2_non_diagonal_blocks} \& \cref{eq:approach_2_diagonal_blocks}};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Results for approximating \cref{eq:sol_2} using the refinement scheme \cref{eq:ref_3}.} 
\label{figure:3_ex} 
\end{figure}


==> 4_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=-10,
ymax=10000,
yminorticks=true,
ylabel={$s$},
yminorticks=true,
ymajorgrids=true,
ytick = {1, 10, 100, 1000, 10000}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	2.234402\\
2	7.201675\\
3	19.512992\\
4	43.485773\\
5	84.531764\\
6	149.367897\\
7	249.092606\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.483264\\
2	2.54926\\
3	3.693284\\
4	7.851327\\
5	15.771896\\
6	30.69455\\
7	50.289307\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.353383\\
2	2.692367\\
3	6.411779\\
4	13.34056\\
5	26.453799\\
6	53.758319\\
7	99.656233\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.557977\\
2	3.777944\\
3	9.307295\\
4	19.164562\\
5	39.146012\\
6	76.747236\\
7	145.445497\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.48982\\
2	1.352191\\
3	3.497501\\
4	9.479366\\
5	28.061499\\
6	62.668675\\
7	117.281609\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.361256\\
2	2.076243\\
3	5.709077\\
4	20.956968\\
5	61.60919\\
6	132.120018\\
7	268.063348\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.47327\\
2	2.751819\\
3	7.767688\\
4	32.997848\\
5	122.603774\\
6	269.966322\\
7	510.833294\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.622416\\
2	2.067301\\
3	4.193884\\
4	8.608634\\
5	17.524446\\
6	33.157184\\
7	53.37736\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.513118\\
2	4.324993\\
3	10.681894\\
4	21.360713\\
5	41.074895\\
6	76.516343\\
7	124.42572\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.132066\\
2	9.385882\\
3	22.697529\\
4	48.619066\\
5	92.760103\\
6	158.827674\\
7	267.417586\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.58859\\
2	2.123778\\
3	4.008485\\
4	10.369597\\
5	31.911108\\
6	70.075017\\
7	120.025154\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.457488\\
2	2.849092\\
3	7.873023\\
4	41.875455\\
5	134.088586\\
6	226.779577\\
7	382.649061\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.903748\\
2	5.104114\\
3	14.97905\\
4	119.526961\\
5	515.740486\\
6	1009.764379\\
7	1591.985845\\
};
\end{axis}
\end{tikzpicture}
\caption{Comp. time for $p = 3$.} \label{figure:4_ex_3_1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=8e-7,
ymax=3e-6,
yminorticks=true,
ylabel={$\left\Vert \cdot \right\Vert_{L^2}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e-7, 1e-6, 1e-5}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1.09814543763334e-06\\
2	1.06538831839023e-06\\
3	1.06476509957597e-06\\
4	1.06476348498994e-06\\
5	1.06476348401378e-06\\
6	1.06476348401374e-06\\
7	1.06476348401376e-06\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.1118312229827e-06\\
2	1.21603080950566e-06\\
3	1.16407357533646e-06\\
4	1.13465989557433e-06\\
5	1.13637693546954e-06\\
6	1.12877331635161e-06\\
7	1.14125911124934e-06\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.09863580202928e-06\\
2	1.06585188374503e-06\\
3	1.06521770820471e-06\\
4	1.06522058402627e-06\\
5	1.06522472240081e-06\\
6	1.0652376584251e-06\\
7	1.06520851245784e-06\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.09863575828043e-06\\
2	1.06585610693288e-06\\
3	1.06523226830235e-06\\
4	1.06523070339088e-06\\
5	1.06523056699188e-06\\
6	1.06523063087142e-06\\
7	1.06523073286844e-06\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.11199719824343e-06\\
2	1.17268553768974e-06\\
3	1.26524773684975e-06\\
4	1.17260214605822e-06\\
5	1.17407170284601e-06\\
6	1.18435571418544e-06\\
7	1.17613975413454e-06\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.09863578435937e-06\\
2	1.06587822932554e-06\\
3	1.06520748557355e-06\\
4	1.06523162495508e-06\\
5	1.0652701108663e-06\\
6	1.06520429638981e-06\\
7	1.06526126502834e-06\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.09863575778491e-06\\
2	1.06585606721721e-06\\
3	1.06523221287711e-06\\
4	1.06523083755657e-06\\
5	1.06523073997291e-06\\
6	1.06523054996092e-06\\
7	1.06523089840558e-06\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.2706660890417e-06\\
2	1.62472504239232e-06\\
3	1.53313190310314e-06\\
4	1.62677459314739e-06\\
5	1.32888904175073e-06\\
6	1.26316184356469e-06\\
7	1.26443513845058e-06\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.09877892017985e-06\\
2	1.06678248719595e-06\\
3	1.0660039433566e-06\\
4	1.06593302940592e-06\\
5	1.06586932306909e-06\\
6	1.06592776299781e-06\\
7	1.06604300095643e-06\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.09863486798038e-06\\
2	1.06585663944526e-06\\
3	1.0652323840965e-06\\
4	1.06523096388621e-06\\
5	1.06523032652514e-06\\
6	1.0652307336436e-06\\
7	1.06523075802612e-06\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.27066406669548e-06\\
2	1.59012028817399e-06\\
3	1.53804188118565e-06\\
4	1.62825408617147e-06\\
5	1.30902933001379e-06\\
6	1.20629014120522e-06\\
7	1.20975750143284e-06\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.09877892346216e-06\\
2	1.06676165838051e-06\\
3	1.06598807021352e-06\\
4	1.06593485680754e-06\\
5	1.06587204377077e-06\\
6	1.06593022706017e-06\\
7	1.06604269432639e-06\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.09863486797106e-06\\
2	1.06585657811364e-06\\
3	1.06523239217573e-06\\
4	1.06523097098817e-06\\
5	1.06523074346707e-06\\
6	1.06523073425537e-06\\
7	1.06523075367172e-06\\
};
\end{axis}
\end{tikzpicture}
\caption{$L^2$ error for $p = 3$.} \label{figure:4_ex_3_2}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=1000,
ymax=5e8,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6, 1e7, 1e8, 1e9}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1367048\\
2	2964456\\
3	8293608\\
4	20309320\\
5	43164296\\
6	81843048\\
7	142253416\\
};
\addplot [color=mycolor1, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5449\\
2	453593\\
3	1361924\\
4	3888609\\
5	8687536\\
6	14819329\\
7	21400180\\
};
\addplot [color=mycolor2, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5449\\
2	464089\\
3	1470084\\
4	4745937\\
5	11338432\\
6	19333121\\
7	29474740\\
};
\addplot [color=mycolor3, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5449\\
2	464089\\
3	1469956\\
4	4806577\\
5	13045344\\
6	23747105\\
7	35344548\\
};
\addplot [color=mycolor1, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1002897\\
4	5125200\\
5	16944289\\
6	31370692\\
7	51174777\\
};
\addplot [color=mycolor2, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	14059856\\
5	37719521\\
6	47356804\\
7	67589145\\
};
\addplot [color=mycolor3, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5449\\
2	293668\\
3	1278097\\
4	16645520\\
5	63336865\\
6	107783172\\
7	142093497\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{K}$ for $p = 3$.} \label{figure:4_ex_3_3} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymode=log,
ymin=1000,
ymax=1e6,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	4096\\
2	7840\\
3	17952\\
4	39232\\
5	77824\\
6	141216\\
7	238240\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3973\\
2	14669\\
3	26274\\
4	38591\\
5	54060\\
6	69849\\
7	86430\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6021\\
2	19205\\
3	36586\\
4	52527\\
5	72668\\
6	115321\\
7	163990\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6021\\
2	19893\\
3	41354\\
4	73575\\
5	100876\\
6	146145\\
7	231702\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3973\\
2	8634\\
3	17055\\
4	34388\\
5	56985\\
6	86206\\
7	104515\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6021\\
2	16522\\
3	36239\\
4	62276\\
5	94473\\
6	176014\\
7	248595\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6021\\
2	16522\\
3	42511\\
4	84884\\
5	146841\\
6	251198\\
7	362515\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4933\\
2	18045\\
3	33098\\
4	48167\\
5	78020\\
6	105505\\
7	120070\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6021\\
2	19893\\
3	38162\\
4	63383\\
5	111780\\
6	198233\\
7	318974\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6021\\
2	19893\\
3	41354\\
4	74367\\
5	118692\\
6	196665\\
7	323030\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4933\\
2	12602\\
3	28511\\
4	45508\\
5	81769\\
6	117454\\
7	133475\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	6021\\
2	16522\\
3	39263\\
4	77828\\
5	145801\\
6	288718\\
7	519635\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6021\\
2	16522\\
3	42511\\
4	89924\\
5	162857\\
6	301662\\
7	539123\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{y}$ for $p = 3$.} \label{figure:4_ex_3_4}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=-10,
ymax=100000,
yminorticks=true,
ylabel={$s$},
yminorticks=true,
ymajorgrids=true,
ytick = {1, 10, 100, 1000, 1e4, 1e5}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	110.745754\\
2	399.861274\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.378868\\
2	31.895115\\
3	51.352172\\
4	95.288068\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.521484\\
2	139.045949\\
3	124.097573\\
4	230.822873\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.785871\\
2	781.664005\\
3	1323.016851\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.385929\\
2	958.964402\\
3	2664.32788\\
4	6973.269763\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.516051\\
2	1081.815603\\
3	3390.409128\\
4	12722.012429\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.79081\\
2	1450.679411\\
3	4649.230472\\
};
\addplot [color=mycolor1, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.450417\\
2	7.312014\\
3	16.281911\\
4	36.22495\\
};
\addplot [color=mycolor2, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.835474\\
2	20.520681\\
3	45.550993\\
4	114.572347\\
};
\addplot [color=mycolor3, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.751514\\
2	106.063533\\
3	248.74762\\
4	502.389168\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.483553\\
2	9.762754\\
3	39.885759\\
4	174.435994\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.821431\\
2	27.272326\\
3	108.153132\\
4	938.19746\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.782732\\
2	142.77598\\
3	683.291728\\
4	5703.341579\\
};
\end{axis}
\end{tikzpicture}
\caption{Comp. time for $p = 5$.} \label{figure:4_ex_5_1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=1e-9,
ymax=1e-3,
yminorticks=true,
ylabel={$\left\Vert \cdot \right\Vert_{L^2}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	5.12071586346288e-09\\
2	5.0051526741031e-09\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.98173461905796e-07\\
2	2.38176981901307e-06\\
3	1.16013838653264e-06\\
4	6.50819717725e-07\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.72938625839804e-09\\
2	2.2819641818635e-07\\
3	2.81684842940814e-07\\
4	2.86723824341077e-07\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.12088723941445e-09\\
2	3.30169124876586e-07\\
3	2.80594327192389e-07\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.98197386985859e-07\\
2	0.000162319156324758\\
3	3.06729180631145e-06\\
4	8.0935142114137e-06\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.72826659622003e-09\\
2	1.41802943611966e-06\\
3	1.63103960297637e-06\\
4	0.000479077534571998\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.12089418639029e-09\\
2	2.18405865675794e-06\\
3	2.0174267487052e-06\\
};
\addplot [color=mycolor1, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.98661741063153e-07\\
2	1.66844967853698e-06\\
3	1.34618925440321e-06\\
4	1.41003018840089e-06\\
};
\addplot [color=mycolor2, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.42068961320241e-08\\
2	3.94009355754724e-08\\
3	3.76555014061945e-08\\
4	3.70915559440483e-08\\
};
\addplot [color=mycolor3, mark=triangle,  mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.13173986878956e-09\\
2	5.13473853167255e-09\\
3	5.14981432797698e-09\\
4	5.15360867390601e-09\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.98653225695551e-07\\
2	1.29337805245172e-06\\
3	1.96248196597006e-06\\
4	1.99675687761778e-06\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.42069113064048e-08\\
2	3.8323936515854e-08\\
3	3.62839770263791e-08\\
4	3.5364761451044e-08\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.13173983458625e-09\\
2	5.10253176688113e-09\\
3	5.15066676655762e-09\\
4	5.14562268113257e-09\\
};
\end{axis}
\end{tikzpicture}
\caption{$L^2$ error for $p = 5$.} \label{figure:4_ex_5_2}
\end{subfigure} \\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=5000,
ymax=5e8,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e4, 1e5, 1e6, 1e7, 1e8, 1e9}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	30527944\\
2	71269032\\
};
\addplot [color=mycolor1, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13897\\
2	1209817\\
3	2865172\\
4	9088865\\
};
\addplot [color=mycolor2, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	13897\\
2	1546809\\
3	3740044\\
4	12982097\\
};
\addplot [color=mycolor3, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	13897\\
2	1842649\\
3	4295628\\
4       14052833\\
};
\addplot [color=mycolor1, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13897\\
2	852228\\
3	2484273\\
4	15583536\\
};
\addplot [color=mycolor2, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	13897\\
2	903972\\
3	3368593\\
4	54497232\\
};
\addplot [color=mycolor3, dashed, mark=*, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	13897\\
2	1280292\\
3	4354033\\
4 69520720\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{K}$ for $p = 5$.} \label{figure:4_ex_5_3} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymode=log,
ymin=1000,
ymax=1e6,
yminorticks=true,
ylabel={$n_{\text{bytes}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {1e3, 1e4, 1e5, 1e6}
]
\addplot [color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	21952\\
2	43232\\
};
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4821\\
2	56989\\
3	81218\\
4	126303\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11989\\
2	63901\\
3	112626\\
4	184887\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	22741\\
2	64693\\
3	120898\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4821\\
2	75482\\
3	157071\\
4	293060\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11989\\
2	78730\\
3	168511\\
4	324884\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	22741\\
2	78730\\
3	172559\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9861\\
2	60525\\
3	110858\\
4	183319\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	22741\\
2	63901\\
3	114562\\
4	191327\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	25989\\
2	64693\\
3	119754\\
4	190191\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9861\\
2	73402\\
3	157071\\
4	293060\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	22741\\
2	78730\\
3	164639\\
4	293060\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	25989\\
2	78730\\
3	172559\\
4	324884\\
};
\end{axis}
\end{tikzpicture}
\caption{Memory of $\mathbf{y}$ for $p = 5$.} \label{figure:4_ex_5_4}
\end{subfigure}\\
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=8,
xlabel={$L$},
xtick = {1, 2, 3, 4, 5, 6, 7},
xticklabels={1, 2, 3, 4, 5, 6, 7},
ymin=-10,
ymax=120,
yminorticks=true,
ylabel={$n_{\text{it}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {20, 40, 60, 80, 100, 120}
]
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	8\\
3	9\\
4	10\\
5	11\\
6	13\\
7	13\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	15\\
3	17\\
4	17\\
5	17\\
6	18\\
7	20\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	23\\
3	25\\
4	25\\
5	25\\
6	25\\
7	26\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	5\\
3	6\\
4	8\\
5	9\\
6	10\\
7	11\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	8\\
3	10\\
4	11\\
5	12\\
6	14\\
7	16\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	11\\
3	14\\
4	16\\
5	17\\
6	18\\
7	20\\
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6\\
2	11\\
3	12\\
4	12\\
5	14\\
6	16\\
7	16\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	16\\
2	34\\
3	38\\
4	39\\
5	40\\
6	39\\
7	38\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	48\\
2	90\\
3	100\\
4	105\\
5	107\\
6	106\\
7	107\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6\\
2	11\\
3	12\\
4	12\\
5	14\\
6	16\\
7	16\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	16\\
2	34\\
3	38\\
4	39\\
5	40\\
6	39\\
7	38\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	48\\
2	90\\
3	100\\
4	105\\
5	106\\
6	106\\
7	107\\
};
\end{axis}
\end{tikzpicture}
\caption{Iterations for $p = 3$.} \label{figure:4_ex_3_5} 
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=1.0\textwidth,
height=0.6\textwidth,
xmin=0,
xmax=5,
xlabel={$L$},
xtick = {1, 2, 3, 4},
xticklabels={1, 2, 3, 4},
ymin=-50,
ymax=1000,
yminorticks=true,
ylabel={$n_{\text{it}}$},
yminorticks=true,
ymajorgrids=true,
ytick = {0, 100, 200, 400, 600, 800, 1000}
]
\addplot [color=mycolor1, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	56\\
3	50\\
4	47\\
};
\addplot [color=mycolor2, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	177\\
3	90\\
4	88\\
};
\addplot [color=mycolor3, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2\\
2	900\\
3	900\\
};
\addplot [color=mycolor1, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	900\\
3	900\\
4	900\\
};
\addplot [color=mycolor2, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	900\\
3	900\\
4	900\\
};
\addplot [color=mycolor3, dashed, mark=square, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2\\
2	900\\
3	900\\ % fertig
};
\addplot [color=mycolor1, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9\\
2	40\\
3	41\\
4	41\\
};
\addplot [color=mycolor2, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	20\\
2	110\\
3	114\\
4	117\\
};
\addplot [color=mycolor3, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	65\\
2	546\\
3	629\\
4	532\\
};
\addplot [color=mycolor1, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9\\
2	40\\
3	49\\
4	51\\
};
\addplot [color=mycolor2, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	20\\
2	110\\
3	114\\
4	118\\
};
\addplot [color=mycolor3, dashed, mark=triangle, mark size=1.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	65\\
2	478\\
3	651\\ 
4	568\\ 
};
\end{axis}
\end{tikzpicture}
\caption{Iterations for $p = 5$.} \label{figure:4_ex_5_5}
\end{subfigure} \\
\par\smallskip
\hspace{3em}%
\begin{subfigure}[t]{0.9\textwidth}
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend columns=4, 
legend style={draw=white!15!black,legend cell align=left, /tikz/every even column/.append style={column sep=0.1cm}}
]
\addlegendimage{mycolor1}
\addlegendentry{$\varepsilon = 10^{-3}$};
\addlegendimage{mycolor2}
\addlegendentry{$\varepsilon = 10^{-5}$};
\addlegendimage{mycolor3}
\addlegendentry{$\varepsilon = 10^{-7}$};
\addlegendimage{color=mycolor5, mark=star, mark size=1.0pt, mark options={solid, mycolor5}}
\addlegendentry{\textsc{GeoPDEs}};
\addlegendimage{color = black, mark=square, mark size=1.0pt, mark options={solid, black}}
\addlegendentry{\cref{eq:block_preconditioner_1} \& \cref{eq:block_preconditioner_1}};
\addlegendimage{color = black, mark=triangle, mark size=1.0pt, mark options={solid, black}}
\addlegendentry{Jacobi};
\addlegendimage{color = black}
\addlegendentry{\cref{eq:approach_1_blockstructure}};
\addlegendimage{color = black, dashed}
\addlegendentry{\cref{eq:approach_2_non_diagonal_blocks} \& \cref{eq:approach_2_diagonal_blocks}};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Results for approximating \cref{eq:sol_3} using the refinement scheme \cref{eq:ref_4}.} 
\label{figure:4_ex} 
\end{figure}

